Neural Speech Coding for Real-time Communications using Constant Bitrate Scalar Quantization

Neural audio coding has emerged as a vivid research direction by promising good audio quality at very low bitrates unachievable by classical coding techniques. Here, end-to-end trainable autoencoder-like models represent the state of the art, where a discrete representation in the bottleneck of the autoencoder is learned. This allows for efficient transmission of the input audio signal. The learned discrete representation of neural codecs is typically generated by applying a quantizer to the output of the neural encoder. In almost all state-of-the-art neural audio coding approaches, this quantizer is realized as a Vector Quantizer (VQ) and a lot of effort has been spent to alleviate drawbacks of this quantization technique when used together with a neural audio coder. In this paper, we propose and analyze simple alternatives to VQ, which are based on projected Scalar Quantization (SQ). These quantization techniques do not need any additional losses, scheduling parameters or codebook storage thereby simplifying the training of neural audio codecs. For real-time speech communication applications, these neural codecs are required to operate at low complexity, low latency and at low bitrates. We address those challenges by proposing a new causal network architecture that is based on SQ and a Short-Time Fourier Transform (STFT) representation. The proposed method performs particularly well in the very low complexity and low bitrate regime.

==> figures/P808_FreqCodec.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
width=0.5\textwidth,
height=0.45\textheight,
tick align=outside,
ymajorgrids,
tick pos=left,
axis x line*=middle,
axis y line=middle,
%title={P808 ACR test results (22listeners)},
x grid style={darkgray176},
xmin=0.0599999999999999, xmax=11.94,
xtick style={color=black},
xtick={1,2,3,4,5,7,8,10,11},
xticklabel style={rotate=45.0},
xticklabels={
	DIRECT,
	$Q=10$,
	$Q=17$,
	$Q=24$,
	$Q=31$,
	$1.5\,\mathrm{kbps}$,
	$3.0\,\mathrm{kbps}$,
	$1.5\,\mathrm{kbps}$,
	$3.0\,\mathrm{kbps}$
},
y grid style={darkgray176},
ylabel={MOS},
ylabel style={at={(-0.15,0.5)}, rotate=90},
ymin=0, ymax=5.25,
ytick style={color=black}
]
\draw[draw=none,fill=gray] (axis cs:0.6,0) rectangle (axis cs:1.4,4.21904761904762);
\draw[draw=none,fill=lightgray] (axis cs:1.6,0) rectangle (axis cs:2.4,1.98095238095238);
\draw[draw=none,fill=lightgray] (axis cs:2.6,0) rectangle (axis cs:3.4,2.65384615384615);
\draw[draw=none,fill=lightgray] (axis cs:3.6,0) rectangle (axis cs:4.4,3.18095238095238);
\draw[draw=none,fill=lightgray] (axis cs:4.6,0) rectangle (axis cs:5.4,3.82075471698113);
\draw[draw=none,fill=green] (axis cs:6.6,0) rectangle (axis cs:7.4,3.88571428571429);
\draw[draw=none,fill=green] (axis cs:7.6,0) rectangle (axis cs:8.4,4);
\draw[draw=none,fill=orange] (axis cs:9.6,0) rectangle (axis cs:10.4,3.01904761904762);
\draw[draw=none,fill=orange] (axis cs:10.6,0) rectangle (axis cs:11.4,3.59047619047619);
\path [draw=black, ultra thick]
(axis cs:1,4.08915246079777)
--(axis cs:1,4.34894277729746);

\path [draw=black, ultra thick]
(axis cs:2,1.78788023200061)
--(axis cs:2,2.17402452990415);

\path [draw=black, ultra thick]
(axis cs:3,2.45746369250906)
--(axis cs:3,2.85022861518324);

\path [draw=black, ultra thick]
(axis cs:4,3.03619889170403)
--(axis cs:4,3.32570587020073);

\path [draw=black, ultra thick]
(axis cs:5,3.68991953432007)
--(axis cs:5,3.95158989964219);

\path [draw=black, ultra thick]
(axis cs:7,3.7470850994581)
--(axis cs:7,4.02434347197047);

\path [draw=black, ultra thick]
(axis cs:8,3.87558547368183)
--(axis cs:8,4.12441452631817);

\path [draw=black, ultra thick]
(axis cs:10,2.82416189754796)
--(axis cs:10,3.21393334054728);

\path [draw=black, ultra thick]
(axis cs:11,3.43880538185425)
--(axis cs:11,3.74214699909813);

\node at (axis cs:3.5,0.75) [fill = white!50!lightgray, minimum width = 2cm] {MNRU};
\node at (axis cs:7.5,0.75) [fill = white!70!green, minimum width = 0.8cm] {Proposed};
\node at (axis cs:10.5,0.75) [fill = white!70!orange, minimum width = 0.8cm] {FreqCodec};

\node[rotate=35] at (axis cs:1,4.75) {$4.22$};
\node[rotate=35] at (axis cs:2,4.75) {$1.98$};
\node[rotate=35] at (axis cs:3,4.75) {$2.65$};
\node[rotate=35] at (axis cs:4,4.75) {$3.18$};
\node[rotate=35] at (axis cs:5,4.75) {$3.82$};
\node[rotate=35] at (axis cs:7,4.75) {$3.89$};
\node[rotate=35] at (axis cs:8,4.75) {$4.0$};
\node[rotate=35] at (axis cs:10,4.75) {$3.02$};
\node[rotate=35] at (axis cs:11,4.75) {$3.59$};

\end{axis}

\end{tikzpicture}


==> figures/P808_SQ_vs_VQ.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
width=0.5\textwidth,
height=0.445\textheight,
tick align=outside,
tick pos=left,
axis x line*=middle,
axis y line=middle,
ymajorgrids,
%title={P808 ACR test results (22listeners)},
x grid style={darkgray176},
xmin=0.0599999999999999, xmax=11.94,
xtick style={color=black},
xtick={1,2,3,4,5,7,8,9,11},
xticklabel style={rotate=45.0},
xticklabels={
  DIRECT,
  $Q=10$,
  $Q=17$,
  $Q=24$,
  $Q=31$,
  Dithered,
  Noise,
  ST,
  RVQ
},
y grid style={darkgray176},
ylabel={MOS},
ylabel style={at={(-0.15,0.5)}, rotate=90},
ymin=0, ymax=5.15,
ytick style={color=black}
]
\draw[draw=none,fill=gray] (axis cs:0.6,0) rectangle (axis cs:1.4,4.11818181818182);
\draw[draw=none,fill=lightgray] (axis cs:1.6,0) rectangle (axis cs:2.4,1.69090909090909);
\draw[draw=none,fill=lightgray] (axis cs:2.6,0) rectangle (axis cs:3.4,2.22727272727273);
\draw[draw=none,fill=lightgray] (axis cs:3.6,0) rectangle (axis cs:4.4,3.05454545454545);
\draw[draw=none,fill=lightgray] (axis cs:4.6,0) rectangle (axis cs:5.4,3.79090909090909);
\draw[draw=none,fill=green!50!white] (axis cs:6.6,0) rectangle (axis cs:7.4,3.14545454545455);
\draw[draw=none,fill=green] (axis cs:7.6,0) rectangle (axis cs:8.4,3.72727272727273);
\draw[draw=none,fill=green] (axis cs:8.6,0) rectangle (axis cs:9.4,3.61818181818182);
\draw[draw=none,fill=orange] (axis cs:10.6,0) rectangle (axis cs:11.4,3.81818181818182);
\path [draw=black, ultra thick]
(axis cs:1,3.97116014767865)
--(axis cs:1,4.26520348868499);

\path [draw=black, ultra thick]
(axis cs:2,1.52540587102058)
--(axis cs:2,1.8564123107976);

\path [draw=black, ultra thick]
(axis cs:3,2.02530048182961)
--(axis cs:3,2.42924497271584);

\path [draw=black, ultra thick]
(axis cs:4,2.84914831302275)
--(axis cs:4,3.25994259606816);

\path [draw=black, ultra thick]
(axis cs:5,3.64094512627355)
--(axis cs:5,3.94087305554463);

\path [draw=black, ultra thick]
(axis cs:7,2.96319984344502)
--(axis cs:7,3.32770924746407);

\path [draw=black, ultra thick]
(axis cs:8,3.56536357759298)
--(axis cs:8,3.88918187695247);

\path [draw=black, ultra thick]
(axis cs:9,3.45030216355811)
--(axis cs:9,3.78606147280553);

\path [draw=black, ultra thick]
(axis cs:11,3.67682648614186)
--(axis cs:11,3.95953715022177);

\node at (axis cs:3.5,0.75) [fill = white!50!lightgray, minimum width = 2cm] {MNRU};
\node at (axis cs:8,0.75) [fill = white!70!green, minimum width = 1.3cm] {SQ};

\node[rotate=35] at (axis cs:1,4.75) {$4.12$};
\node[rotate=35] at (axis cs:2,4.75) {$1.69$};
\node[rotate=35] at (axis cs:3,4.75) {$2.23$};
\node[rotate=35] at (axis cs:4,4.75) {$3.05$};
\node[rotate=35] at (axis cs:5,4.75) {$3.79$};
\node[rotate=35] at (axis cs:7,4.75) {$3.15$};
\node[rotate=35] at (axis cs:8,4.75) {$3.73$};
\node[rotate=35] at (axis cs:9,4.75) {$3.62$};
\node[rotate=35] at (axis cs:11,4.75) {$3.82$};

\end{axis}

\end{tikzpicture}


==> figures/SQ_VQ_STFT_FreqCodec.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
width=0.5\textwidth,
height=0.445\textheight,
tick align=outside,
tick pos=left,
axis x line*=middle,
axis y line=middle,
ymajorgrids,
%title={P808 ACR test results (26listeners)},
x grid style={darkgray176},
xmin=0.0599999999999999, xmax=11.94,
xtick style={color=black},
xtick={1,2,3,4,5,7,8,10,11},
xticklabel style={rotate=45.0},
xticklabels={
  DIRECT,
  $Q=10$,
  $Q=17$,
  $Q=24$,
  $Q=31$,
  SQ,
  RVQ,
  SQ,
  RVQ
},
y grid style={darkgray176},
ylabel={MOS},
ymajorgrids,
ymin=0, ymax=5.15,
ytick={1,2,3,4,5},
yticklabels={1,2,3,4,5},
ylabel style={at={(-0.15,0.5)}, rotate=90},
ymin=0, ymax=5.25,
ytick style={color=black}
]

\draw[draw=none,fill=gray] (axis cs:0.6,0) rectangle (axis cs:1.4,4.13684210526316);
\draw[draw=none,fill=lightgray] (axis cs:1.6,0) rectangle (axis cs:2.4,2.33684210526316);
\draw[draw=none,fill=lightgray] (axis cs:2.6,0) rectangle (axis cs:3.4,2.84210526315789);
\draw[draw=none,fill=lightgray] (axis cs:3.6,0) rectangle (axis cs:4.4,3.44210526315789);
\draw[draw=none,fill=lightgray] (axis cs:4.6,0) rectangle (axis cs:5.4,3.81052631578947);
\draw[draw=none,fill=green] (axis cs:6.6,0) rectangle (axis cs:7.4,3.76842105263158);
\draw[draw=none,fill=green] (axis cs:7.6,0) rectangle (axis cs:8.4,3.69473684210526);
\draw[draw=none,fill=orange] (axis cs:9.6,0) rectangle (axis cs:10.4,3.11578947368421);
\draw[draw=none,fill=orange] (axis cs:10.6,0) rectangle (axis cs:11.4,3.33684210526316);
\path [draw=black, ultra thick]
(axis cs:1,3.97455622400647)
--(axis cs:1,4.29912798651985);

\path [draw=black, ultra thick]
(axis cs:2,2.13233401114771)
--(axis cs:2,2.5413501993786);

\path [draw=black, ultra thick]
(axis cs:3,2.64684018256139)
--(axis cs:3,3.0373703437544);

\path [draw=black, ultra thick]
(axis cs:4,3.274331501422)
--(axis cs:4,3.60987902489379);

\path [draw=black, ultra thick]
(axis cs:5,3.66300308243591)
--(axis cs:5,3.95804954914303);

\path [draw=black, ultra thick]
(axis cs:7,3.61755908025765)
--(axis cs:7,3.91928302500551);

\path [draw=black, ultra thick]
(axis cs:8,3.51856333932333)
--(axis cs:8,3.87091034488719);

\path [draw=black, ultra thick]
(axis cs:10,2.93059364961788)
--(axis cs:10,3.30098529775054);

\path [draw=black, ultra thick]
(axis cs:11,3.1476308598649)
--(axis cs:11,3.52605335066142);


\node at (axis cs:3.5,0.75) [fill = white!50!lightgray, minimum width = 2cm] {MNRU};
\node at (axis cs:7.5,0.75) [fill = white!70!green, minimum width = 1.3cm] {Proposed};
\node at (axis cs:10.5,0.75) [fill = white!70!orange, minimum width = 1.3cm] {FreqCodec};

\node[rotate=35] at (axis cs:1,4.75) {$4.14$};
\node[rotate=35] at (axis cs:2,4.75) {$2.34$};
\node[rotate=35] at (axis cs:3,4.75) {$2.84$};
\node[rotate=35] at (axis cs:4,4.75) {$3.44$};
\node[rotate=35] at (axis cs:5,4.75) {$3.81$};
\node[rotate=35] at (axis cs:7,4.75) {$3.77$};
\node[rotate=35] at (axis cs:8,4.75) {$3.69$};
\node[rotate=35] at (axis cs:10,4.75) {$3.12$};
\node[rotate=35] at (axis cs:11,4.75) {$3.34$};

\end{axis}

\end{tikzpicture}


==> figures/STFT_vs_baselines.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
width=\textwidth,
height=0.445\textheight,
tick align=outside,
tick pos=left,
axis x line*=middle,
axis y line=middle,
ymajorgrids,
%title={P808 ACR test results (25listeners)},
x grid style={darkgray176},
xmin=0.06, xmax=24,
xtick style={color=black},
xtick={1,2,3,4,5,7,9,11,12,14,15,17,18,19,21,22,23},
xticklabel style={rotate=45.0},
xticklabels={
  DIRECT,
  $Q=10$,
  $Q=17$,
  $Q=24$,
  $Q=31$,
  $2.4\,\mathrm{kbps}$,
  $6\,\mathrm{kbps}$,
  $5.9\,\mathrm{kbps}$,
  $9.6\,\mathrm{kbps}$,
  $3.2\,\mathrm{kbps}$,
  $6\,\mathrm{kbps}$,
  $1\,\mathrm{kbps}$,
  $3\,\mathrm{kbps}$,
  $6\,\mathrm{kbps}$,
  $1\,\mathrm{kbps}$,
  $3\,\mathrm{kbps}$,
  $6\,\mathrm{kbps}$
},
y grid style={darkgray176},
ylabel={MOS},
ymajorgrids,
ymin=0, ymax=5.15,
ylabel style={at={(-0.075,0.5)}, rotate=90},
ytick={1,2,3,4,5},
yticklabels={1,2,3,4,5},
ytick style={color=black}
]

\draw[draw=none,fill=gray] (axis cs:0.6,0) rectangle (axis cs:1.4,4.12);
\draw[draw=none,fill=lightgray] (axis cs:1.6,0) rectangle (axis cs:2.4,1.9);
\draw[draw=none,fill=lightgray] (axis cs:2.6,0) rectangle (axis cs:3.4,2.67);
\draw[draw=none,fill=lightgray] (axis cs:3.6,0) rectangle (axis cs:4.4,3.31);
\draw[draw=none,fill=lightgray] (axis cs:4.6,0) rectangle (axis cs:5.4,3.79);

\draw[draw=none,fill=yellow!90!black] (axis cs:6.6,0) rectangle (axis cs:7.4,2.25);
\draw[draw=none,fill=blue] (axis cs:8.6,0) rectangle (axis cs:9.4,2.32);
\draw[draw=none,fill=cyan] (axis cs:10.6,0) rectangle (axis cs:11.4,3.79);
\draw[draw=none,fill=cyan] (axis cs:11.6,0) rectangle (axis cs:12.4,3.9125);
\draw[draw=none,fill=red] (axis cs:13.6,0) rectangle (axis cs:14.4,3.35);
\draw[draw=none,fill=red] (axis cs:14.6,0) rectangle (axis cs:15.4,3.77);
\draw[draw=none,fill=green] (axis cs:16.6,0) rectangle (axis cs:17.4,3.65);
\draw[draw=none,fill=green] (axis cs:17.6,0) rectangle (axis cs:18.4,3.6375);
\draw[draw=none,fill=green] (axis cs:18.6,0) rectangle (axis cs:19.4,3.875);
\draw[draw=none,fill=orange] (axis cs:20.6,0) rectangle (axis cs:21.4,2.6125);
\draw[draw=none,fill=orange] (axis cs:21.6,0) rectangle (axis cs:22.4,3.375);
\draw[draw=none,fill=orange] (axis cs:22.6,0) rectangle (axis cs:23.4,3.7125);

\path [draw=black, ultra thick]
(axis cs:1,3.97718752282674)
--(axis cs:1,4.26281247717326);

\path [draw=black, ultra thick]
(axis cs:2,1.74364608909738)
--(axis cs:2,2.05635391090262);

\path [draw=black, ultra thick]
(axis cs:3,2.49814612267535)
--(axis cs:3,2.84185387732465);

\path [draw=black, ultra thick]
(axis cs:4,3.15070793484859)
--(axis cs:4,3.46929206515141);

\path [draw=black, ultra thick]
(axis cs:5,3.62925296113132)
--(axis cs:5,3.95074703886868);

\path [draw=black, ultra thick]
(axis cs:7,2.04838841222977)
--(axis cs:7,2.45161158777023);

\path [draw=black, ultra thick]
(axis cs:9,2.12523134261645)
--(axis cs:9,2.51476865738355);

\path [draw=black, ultra thick]
(axis cs:11,3.63666582872429)
--(axis cs:11,3.94333417127571);

\path [draw=black, ultra thick]
(axis cs:12,3.70861470865873)
--(axis cs:12,4.11638529134127);

\path [draw=black, ultra thick]
(axis cs:14,3.15245545286881)
--(axis cs:14,3.54754454713119);

\path [draw=black, ultra thick]
(axis cs:15,3.59412873854418)
--(axis cs:15,3.94587126145582);

\path [draw=black, ultra thick]
(axis cs:17,3.44639439961944)
--(axis cs:17,3.85360560038056);

\path [draw=black, ultra thick]
(axis cs:18,3.43346569691485)
--(axis cs:18,3.84153430308515);

\path [draw=black, ultra thick]
(axis cs:19,3.67357045708364)
--(axis cs:19,4.07642954291636);

\path [draw=black, ultra thick]
(axis cs:21,2.38521275771322)
--(axis cs:21,2.83978724228678);

\path [draw=black, ultra thick]
(axis cs:22,3.16762292034905)
--(axis cs:22,3.58237707965095);

\path [draw=black, ultra thick]
(axis cs:23,3.51161815457144)
--(axis cs:23,3.91338184542856);

\node at (axis cs:3.5,0.75) [fill = white!50!lightgray, minimum width = 2cm] {MNRU};
\node at (axis cs:7,0.75) [fill = white!70!yellow, minimum width = 1.3cm] {Codec2};
\node at (axis cs:9,0.75) [fill = white!70!blue, minimum width = 1.3cm] {Opus};
\node at (axis cs:11.5,0.75) [fill = white!70!cyan, minimum width = 1.3cm] {EVS};
\node at (axis cs:14.5,0.75) [fill = white!70!red, minimum width = 1.3cm] {Lyra V2};
\node at (axis cs:18,0.75) [fill = white!70!green, minimum width = 1.3cm] {Proposed (SQ)};
\node at (axis cs:22,0.75) [fill = white!70!orange, minimum width = 1.3cm] {FreqCodec};

\node[rotate=35] at (axis cs:1,4.75) {$4.12$};
\node[rotate=35] at (axis cs:2,4.75) {$1.90$};
\node[rotate=35] at (axis cs:3,4.75) {$2.67$};
\node[rotate=35] at (axis cs:4,4.75) {$3.31$};
\node[rotate=35] at (axis cs:5,4.75) {$3.79$};

\node[rotate=35] at (axis cs:7,4.75) {$2.25$};
\node[rotate=35] at (axis cs:9,4.75) {$2.32$};

\node[rotate=35] at (axis cs:11,4.75) {$3.79$};
\node[rotate=35] at (axis cs:12,4.75) {$3.91$};

\node[rotate=35] at (axis cs:14,4.75) {$3.35$};
\node[rotate=35] at (axis cs:15,4.75) {$3.77$};

\node[rotate=35] at (axis cs:17,4.75) {$3.65$};
\node[rotate=35] at (axis cs:18,4.75) {$3.64$};
\node[rotate=35] at (axis cs:19,4.75) {$3.88$};

\node[rotate=35] at (axis cs:21,4.75) {$2.61$};
\node[rotate=35] at (axis cs:22,4.75) {$3.38$};
\node[rotate=35] at (axis cs:23,4.75) {$3.71$};

\end{axis}

\end{tikzpicture}


==> figures/fig_ablations.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
width = 0.35\textwidth,
height = 0.3\textheight,
title={\textbf{VisQol}},
x grid style={gray},
xmin=0.75, xmax=4.25,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={default, no DPCRNN, no skips, no styling},
xticklabel style = {rotate=12},
y grid style={gray},
ymajorgrids,
ymin=2.136452411, ymax=3,
ytick style={color=black}
]
\addplot [black, very thick]
table {%
	0.775 2.4376703475
	1.225 2.4376703475
	1.225 2.6855823525
	0.775 2.6855823525
	0.775 2.4376703475
};
\addplot [black, very thick]
table {%
	1 2.4376703475
	1 2.19755392
};
\addplot [black, very thick]
table {%
	1 2.6855823525
	1 2.92543284
};
\addplot [black, very thick]
table {%
	0.8875 2.19755392
	1.1125 2.19755392
};
\addplot [black, very thick]
table {%
	0.8875 2.92543284
	1.1125 2.92543284
};
\addplot [black, very thick]
table {%
	1.775 2.4074579275
	2.225 2.4074579275
	2.225 2.6737165875
	1.775 2.6737165875
	1.775 2.4074579275
};
\addplot [black, very thick]
table {%
	2 2.4074579275
	2 2.24091356
};
\addplot [black, very thick]
table {%
	2 2.6737165875
	2 2.95006553
};
\addplot [black, very thick]
table {%
	1.8875 2.24091356
	2.1125 2.24091356
};
\addplot [black, very thick]
table {%
	1.8875 2.95006553
	2.1125 2.95006553
};
\addplot [black, very thick]
table {%
	2.775 2.4553269225
	3.225 2.4553269225
	3.225 2.7110547525
	2.775 2.7110547525
	2.775 2.4553269225
};
\addplot [black, very thick]
table {%
	3 2.4553269225
	3 2.15254244
};
\addplot [black, very thick]
table {%
	3 2.7110547525
	3 2.85457739
};
\addplot [black, very thick]
table {%
	2.8875 2.15254244
	3.1125 2.15254244
};
\addplot [black, very thick]
table {%
	2.8875 2.85457739
	3.1125 2.85457739
};
\addplot [black, very thick]
table {%
	3.775 2.3318674625
	4.225 2.3318674625
	4.225 2.550222425
	3.775 2.550222425
	3.775 2.3318674625
};
\addplot [black, very thick]
table {%
	4 2.3318674625
	4 2.18036063
};
\addplot [black, very thick]
table {%
	4 2.550222425
	4 2.83871229
};
\addplot [black, very thick]
table {%
	3.8875 2.18036063
	4.1125 2.18036063
};
\addplot [black, very thick]
table {%
	3.8875 2.83871229
	4.1125 2.83871229
};
\addplot [black, very thick, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
	4 2.88123651
};
\addplot [black, very thick]
table {%
	0.775 2.534211235
	1.225 2.534211235
};
\addplot [black, very thick, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
	1 2.55276680325
};
\addplot [black, very thick]
table {%
	1.775 2.51833248
	2.225 2.51833248
};
\addplot [black, very thick, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
	2 2.55306369075
};
\addplot [black, very thick]
table {%
	2.775 2.543656075
	3.225 2.543656075
};
\addplot [black, very thick, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
	3 2.5709188465
};
\addplot [black, very thick]
table {%
	3.775 2.485158075
	4.225 2.485158075
};
\addplot [black, very thick, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
	4 2.473794409
};

\nextgroupplot[
tick align=outside,
tick pos=left,
width = 0.35\textwidth,
height = 0.3\textheight,
title={\textbf{ESTOI}},
x grid style={gray},
xmin=0.75, xmax=4.25,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={default, no DPCRNN, no skips, no styling},
xticklabel style = {rotate=12},
y grid style={gray},
ymajorgrids,
ymin=0.665781201690958, ymax=0.928858678713796,
ytick style={color=black}
]
\addplot [black, very thick]
table {%
	0.775 0.787708678005528
	1.225 0.787708678005528
	1.225 0.829479476386211
	0.775 0.829479476386211
	0.775 0.787708678005528
};
\addplot [black, very thick]
table {%
	1 0.787708678005528
	1 0.729173269595309
};
\addplot [black, very thick]
table {%
	1 0.829479476386211
	1 0.887588824877861
};
\addplot [black, very thick]
table {%
	0.8875 0.729173269595309
	1.1125 0.729173269595309
};
\addplot [black, very thick]
table {%
	0.8875 0.887588824877861
	1.1125 0.887588824877861
};
\addplot [black, very thick, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
	1 0.711530949843081
};
\addplot [black, very thick]
table {%
	1.775 0.791010350692494
	2.225 0.791010350692494
	2.225 0.822690092315092
	1.775 0.822690092315092
	1.775 0.791010350692494
};
\addplot [black, very thick]
table {%
	2 0.791010350692494
	2 0.748719769510897
};
\addplot [black, very thick]
table {%
	2 0.822690092315092
	2 0.864658751753708
};
\addplot [black, very thick]
table {%
	1.8875 0.748719769510897
	2.1125 0.748719769510897
};
\addplot [black, very thick]
table {%
	1.8875 0.864658751753708
	2.1125 0.864658751753708
};
\addplot [black, very thick, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
	2 0.73971846527511
	2 0.726313612561261
	2 0.720460700437427
	2 0.881207565854526
	2 0.878809252644077
};
\addplot [black, very thick]
table {%
	2.775 0.792258327111574
	3.225 0.792258327111574
	3.225 0.830001710914434
	2.775 0.830001710914434
	2.775 0.792258327111574
};
\addplot [black, very thick]
table {%
	3 0.792258327111574
	3 0.74179860633278
};
\addplot [black, very thick]
table {%
	3 0.830001710914434
	3 0.880717948529025
};
\addplot [black, very thick]
table {%
	2.8875 0.74179860633278
	3.1125 0.74179860633278
};
\addplot [black, very thick]
table {%
	2.8875 0.880717948529025
	3.1125 0.880717948529025
};
\addplot [black, very thick, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
	3 0.71608004477387
	3 0.731137831121098
	3 0.889182243674322
};
\addplot [black, very thick]
table {%
	3.775 0.768438848612764
	4.225 0.768438848612764
	4.225 0.802055559539234
	3.775 0.802055559539234
	3.775 0.768438848612764
};
\addplot [black, very thick]
table {%
	4 0.768438848612764
	4 0.72314910078917
};
\addplot [black, very thick]
table {%
	4 0.802055559539234
	4 0.835756827184315
};
\addplot [black, very thick]
table {%
	3.8875 0.72314910078917
	4.1125 0.72314910078917
};
\addplot [black, very thick]
table {%
	3.8875 0.835756827184315
	4.1125 0.835756827184315
};
\addplot [black, very thick, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
	4 0.675471647016168
	4 0.715155552848235
	4 0.857145237800036
	4 0.855475208543039
	4 0.870054352666864
};
\addplot [black, very thick]
table {%
	0.775 0.807631308663166
	1.225 0.807631308663166
};
\addplot [black, very thick, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
	1 0.806632655868161
};
\addplot [black, very thick]
table {%
	1.775 0.80662588231481
	2.225 0.80662588231481
};
\addplot [black, very thick, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
	2 0.805358998713194
};
\addplot [black, very thick]
table {%
	2.775 0.813349018822461
	3.225 0.813349018822461
};
\addplot [black, very thick, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
	3 0.81089412535758
};
\addplot [black, very thick]
table {%
	3.775 0.788778372414008
	4.225 0.788778372414008
};
\addplot [black, very thick, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
	4 0.785441825946041
};

\nextgroupplot[
tick align=outside,
tick pos=left,
width = 0.35\textwidth,
height = 0.3\textheight,
title={\textbf{NOMAD}},
x grid style={gray},
xmin=0.75, xmax=4.25,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={default, no DPCRNN, no skips, no styling},
xticklabel style = {rotate=12},
y grid style={gray},
ymajorgrids,
ymin=0.09405, ymax=1.47895,
ytick style={color=black}
]
\addplot [black, very thick]
table {%
	0.775 0.46425
	1.225 0.46425
	1.225 0.879
	0.775 0.879
	0.775 0.46425
};
\addplot [black, very thick]
table {%
	1 0.46425
	1 0.126
};
\addplot [black, very thick]
table {%
	1 0.879
	1 1.352
};
\addplot [black, very thick]
table {%
	0.8875 0.126
	1.1125 0.126
};
\addplot [black, very thick]
table {%
	0.8875 1.352
	1.1125 1.352
};
\addplot [black, very thick]
table {%
	1.775 0.571
	2.225 0.571
	2.225 0.94575
	1.775 0.94575
	1.775 0.571
};
\addplot [black, very thick]
table {%
	2 0.571
	2 0.297
};
\addplot [black, very thick]
table {%
	2 0.94575
	2 1.352
};
\addplot [black, very thick]
table {%
	1.8875 0.297
	2.1125 0.297
};
\addplot [black, very thick]
table {%
	1.8875 1.352
	2.1125 1.352
};
\addplot [black, very thick]
table {%
	2.775 0.64025
	3.225 0.64025
	3.225 0.92325
	2.775 0.92325
	2.775 0.64025
};
\addplot [black, very thick]
table {%
	3 0.64025
	3 0.278
};
\addplot [black, very thick]
table {%
	3 0.92325
	3 1.302
};
\addplot [black, very thick]
table {%
	2.8875 0.278
	3.1125 0.278
};
\addplot [black, very thick]
table {%
	2.8875 1.302
	3.1125 1.302
};
\addplot [black, very thick]
table {%
	3.775 0.64975
	4.225 0.64975
	4.225 1.08275
	3.775 1.08275
	3.775 0.64975
};
\addplot [black, very thick]
table {%
	4 0.64975
	4 0.317
};
\addplot [black, very thick]
table {%
	4 1.08275
	4 1.455
};
\addplot [black, very thick]
table {%
	3.8875 0.317
	4.1125 0.317
};
\addplot [black, very thick]
table {%
	3.8875 1.455
	4.1125 1.455
};
\addplot [black, very thick]
table {%
	0.775 0.765
	1.225 0.765
};
\addplot [black, very thick, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
	1 0.697175
};
\addplot [black, very thick]
table {%
	1.775 0.7915
	2.225 0.7915
};
\addplot [black, very thick, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
	2 0.76865
};
\addplot [black, very thick]
table {%
	2.775 0.7995
	3.225 0.7995
};
\addplot [black, very thick, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
	3 0.7858
};
\addplot [black, very thick]
table {%
	3.775 0.961
	4.225 0.961
};
\addplot [black, very thick, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
	4 0.882225
};
\end{groupplot}

\end{tikzpicture}


==> figures/fig_nn_convblocks.tex <==
\subfloat[ConvBlock]{\begin{tikzpicture}
		\draw[dashed, very thick, gray] (0.5,-2.25)rectangle(5.5,2.25);
		
		\node[rotate=90](input) at (0,0){$\text{Input}(\NumCh, \NumFrames)$};
		\node[draw, thick, rotate=90, minimum width=4.25cm, below of = input](l1){$(\mathtt{BN} +)\ \mathtt{GELU}$};
		\node[draw, thick, rotate=90, minimum width=4.25cm, below of = l1](l2){$\text{Ch.-wise}\ \mathtt{Conv}_{\KernelSize}$};
		\node[draw, thick, rotate=90, minimum width=4.25cm, below of = l2](l3){$\mathtt{ChannelNorm}$};
		\node[draw, thick, rotate=90, minimum width=4.25cm, below of = l3](l4){$\ConvLin(\NumCh_{\text{up}}, \NumFrames) + \mathtt{GELU}$};
		\node[draw, thick, rotate=90, minimum width=4.25cm, below of = l4](l5){$\ConvLin(\NumCh, \NumFrames)$};
		\node[rotate=90, below of = l5](output){$\text{Output}(\NumCh, \NumFrames)$};
		
		\draw[->, very thick] (input)--(l1);
		\draw[->, very thick] (l1)--(l2);
		\draw[->, very thick] (l2)--(l3);
		\draw[->, very thick] (l3)--(l4);
		\draw[->, very thick] (l4)--(l5);
		\draw[->, very thick] (l5)--(output);
		
		\node at (0,-2.65){};
	\end{tikzpicture}
	\label{fig:NN_convblock}}
\hfill
\subfloat[EncBlock]{\begin{tikzpicture}
		\draw[dashed, very thick, gray, fill=blue!30!white] (0.5,-2.4)rectangle(3.5,2.4);
		
		\node[rotate=90](input) at (0,0){$\text{Input}(\NumCh_m, \NumFrames_m)$};
		\node[draw, thick, rotate=90, minimum width=4.6cm, below of = input](l1){$\mathtt{Conv}_{\KernelSize,\Stride}(\NumCh_{m+1},\NumFrames_{m+1})$};
		\node[draw, thick, rotate=90, minimum width=4.6cm, below of = l1](l2){$\text{ConvBlock}(2\NumCh_{m+1}, \NumFrames_{m+1})$};
		\node[draw, thick, rotate=90, minimum width=4.6cm, below of = l2](l3){$\text{ConvBlock}(\NumCh_{m+1}, \NumFrames_{m+1})$};
		\node[rotate=90, below of = l3](output){$\text{Output}(\NumCh_{m+1}, \NumFrames_{m+1})$};
		
		\draw[->, very thick] (input)--(l1);
		\draw[->, very thick] (l1)--(l2);
		\draw[->, very thick] (l2)--(l3);
		\draw[->, very thick] (l3)--(output);
		
		\node at (0,-2.5){};
	\end{tikzpicture}%
	\label{fig:NN_encblock}}
\hfill
\subfloat[DecBlock]{\begin{tikzpicture}
		\draw[dashed, very thick, gray, fill=yellow!30!white] (0.5,-2.2)rectangle(4.5,2.2);
		
		\node[rotate=90](input) at (0,0){$\text{Input}(\NumCh_{m}, \NumFrames_{m})$};
		\node[draw, thick, rotate=90, minimum width=4.2cm, below of = input](l1){$\text{ConvBlock}(2\NumCh_{m}, \NumFrames_{m})$};
		\node[draw, thick, rotate=90, minimum width=4.2cm, below of = l1](l2){$\text{ConvBlock}(\NumCh_{m}, \NumFrames_{m})$};
		\node[draw, thick, rotate=90, minimum width=4.2cm, below of = l2](l3){$\text{TADE}(\NumCh_{m}, \NumFrames_{m})$};
		\node[draw, thick, rotate=90, minimum width=4.2cm, below of = l3](l4){$\mathtt{ConvT}_{\KernelSize,\Stride}(\NumCh_{m+1}, \NumFrames_{m+1})$};
		\node[rotate=90, below of = l4](output){$\text{Output}(\NumCh_{m+1}, \NumFrames_{m+1})$};
		
		\node(cond) at (1,-2.5){$\text{Cond}(\NumCh_{\NumBlocks}, \NumFrames_{\NumBlocks})$};
		
		\draw[->, very thick] (input)--(l1);
		\draw[->, very thick] (l1)--(l2);
		\draw[->, very thick] (l2)--(l3);
		\draw[->, very thick] (l3)--(l4);
		\draw[->, very thick] (l4)--(output);
		
		\draw[->, very thick] (cond)-|(l3);
	\end{tikzpicture}%
	\label{fig:NN_decblock}}

==> figures/fig_nn_dprnn.tex <==
\begin{tikzpicture}		
	\draw[dashed, very thick, gray, fill=green!30!white] (0.5,-1.7)rectangle(6.5,1.7);
	
	\node[rotate=90](input) at (0,0){$\text{Input}(\NumCh, \NumFrames)$};
	\node[draw, thick, rotate=90, minimum width=3cm, below of = input](l1){$(\mathtt{BN} +)\ \mathtt{GELU}$};
	\node[draw, thick, rotate=90, minimum width=3cm, below of = l1](l2){$\ConvLin$};
	\node[draw, thick, rotate=90, minimum width=3cm, below of = l2](l3){$(\mathtt{BN} +)\ \mathtt{GELU}$};
	\node[draw, thick, rotate=90, minimum width=3cm, below of = l3](l4){$\mathtt{GRU}$};
	\node[draw, thick, rotate=90, minimum width=3cm, below of = l4](l5){$(\mathtt{BN} +)\ \mathtt{GELU}$};
	\node[draw, thick, rotate=90, minimum width=3cm, below of = l5](l6){$\ConvLin$};
	\node[rotate=90, below of = l6](output){$\text{Output}(\NumCh, \NumFrames)$};
	
	\draw[->, very thick] (input)--(l1);
	\draw[->, very thick] (l1)--(l2);
	\draw[->, very thick] (l2)--(l3);
	\draw[->, very thick] (l3)--(l4);
	\draw[->, very thick] (l4)--(l5);
	\draw[->, very thick] (l5)--(l6);
	\draw[->, very thick] (l6)--(output);
\end{tikzpicture}

==> figures/fig_nn_overview.tex <==
\begin{tikzpicture}
	\node[rotate=90](input) at (0,0){$\text{Input}(1,\NumFrames_0)$};
	\node[draw, thick, rotate=90, minimum width=4cm, below of = input, fill=orange!30!white](l1){$\text{Analysis}(\NumCh_1,\NumFrames_1)$};
	\node[draw, thick, rotate=90, minimum width=4cm, below of = l1, fill=blue!30!white](l2){$\text{EncBlock}(\NumCh_2,\NumFrames_2)$};
	\node[right of = l2](l3){$\cdots$};
	\node[draw, thick, rotate=90, minimum width=4cm, below of = l3, fill=blue!30!white](l4){$\text{EncBlock}(\NumCh_\NumBlocks,\NumFrames_\NumBlocks)$};
	\node[draw, thick, rotate=90, minimum width=4cm, below of = l4, fill=green!30!white](l5){$\text{DPCRNN}$};
	\node[draw, thick, rotate=90, minimum width=4cm, below of = l5, fill=red!30!white](l6){$\text{TADEResBlock}$};
	\node[right of = l6](l7){$\cdots$};
	\node[draw, thick, rotate=90, minimum width=4cm, below of = l7, fill=red!30!white](l8){$\text{TADEResBlock}$};
	\node[draw, thick, rotate=90, minimum width=4cm, below of = l8, yshift=-0.5cm, fill=lightgray!30!white](l9){$\text{Quantizer}$};
	\node[draw, thick, rotate=90, minimum width=4cm, below of = l9, yshift=-0.5cm, fill=green!30!white](l10){$\text{DPCRNN}$};
	\node[draw, thick, rotate=90, minimum width=4cm, below of = l10, fill=yellow!30!white](l11){$\text{DecBlock}(\NumCh_{\NumBlocks-1},\NumFrames_{\NumBlocks-1})$};
	\node[right of = l11](l12){$\cdots$};
	\node[draw, thick, rotate=90, minimum width=4cm, below of = l12, fill=yellow!30!white](l13){$\text{DecBlock}(\NumCh_1,\NumFrames_1)$};
	\node[draw, thick, rotate=90, minimum width=4cm, below of = l13, fill=orange!30!white](l14){$\text{Synthesis}(1,\NumFrames_0)$};
	\node[rotate=90, below of = l14](output){$\text{Output}(1,\NumFrames_0)$};
	
	\draw[->, very thick] (input)--(l1);
	\draw[->, very thick] (l1)--(l2);
	\draw[->, very thick] (l2)--(l3);
	\draw[->, very thick] (l3)--(l4);
	\draw[->, very thick] (l4)--(l5);
	\draw[->, very thick] (l5)--(l6);
	\draw[->, very thick] (l6)--(l7);
	\draw[->, very thick] (l7)--(l8);
	\draw[->, very thick] (l8)--(l9);
	\draw[->, very thick] (l9)--(l10);
	\draw[->, very thick] (l10)--(l11);
	\draw[->, very thick] (l11)--(l12);
	\draw[->, very thick] (l12)--(l13);
	\draw[->, very thick] (l13)--(l14);
	\draw[->, very thick] (l14)--(output);
	
	\draw[->, very thick] (2.5cm,0) -- (2.5cm,2.5cm) -- (8cm,2.5cm) -- (8cm,2cm);
	\draw[->, very thick] (4.5cm,0) -- (4.5cm,2.25cm) -- (6cm,2.25cm) -- (6cm,2cm);
	
	\draw[->, very thick] (10.25cm,0) -- (10.25cm,2.5cm) -- (12cm,2.5cm) -- (12cm,2cm);
	\draw[->, very thick] (10.25cm,2.5cm) -- (14cm,2.5cm) -- (14cm,2cm);
\end{tikzpicture}

==> figures/fig_nn_tade.tex <==
\begin{tikzpicture}
	\node(input) at (0,0){$\text{Input}(\NumCh, \NumFrames)$};
	\node[draw, thick, minimum width=2.75cm, below of = input](r1){$\text{ChannelNorm}$};
	\node[below of = r1](r2){{\Large$\bm{\odot}$}};
	\node[below of = r2](r3){{\Large$\bm{\oplus}$}};
	
	\node[right of = r3, xshift=0.75cm](output){$\text{Output}(\NumCh, \NumFrames)$};
	
	\node(cond) at (-4,0){$\text{Cond}(\tilde{\NumCh}, \tilde{\NumFrames})$};
	\node[draw, thick, minimum width=2.75cm, below of = cond](l1){$\text{Upsample}(\tilde{\NumCh}, \NumFrames)$};
	\node[draw, thick, minimum width=2.75cm, below of = l1](l2){$\text{Conv}_{\KernelSize}(\NumCh, \NumFrames)$};
	\node[draw, thick, minimum width=2.75cm, below of = l2](l3){$\text{LeakyReLU(0.2)}$};
	\node[draw, thick, right of = l3, yshift=1cm, xshift=1.5cm](l4a){$\text{Conv}_{\KernelSize}$};
	\node[draw, thick, right of = l3, yshift=0cm, xshift=1.5cm](l4b){$\text{Conv}_{\KernelSize}$};
	
	\draw[->, very thick] (cond)--(l1);
	\draw[->, very thick] (l1)--(l2);
	\draw[->, very thick] (l2)--(l3);
	\draw[->, very thick] (-2.4,-3)|-(l4a);
	\draw[->, very thick] (l3)--(l4b);
	\draw[->, very thick] (l4a)--(r2);
	\draw[->, very thick] (l4b)--(r3);
	
	\draw[->, very thick] (input)--(r1);
	\draw[->, very thick] (r1)--(r2);
	\draw[->, very thick] (r2)--(r3);
	\draw[->, very thick] (r3)--(output);
\end{tikzpicture}

==> figures/fig_nn_taderesblock.tex <==
\begin{tikzpicture}
	\node[rotate=90](input) at (0,0){$\text{Input}(\NumCh, \NumFrames)$};
	\node[draw, thick, rotate=90, minimum width=3cm, below of = input](r1){$\text{TADE}$};
	\node[draw, thick, rotate=90, below left of = r1, yshift=-0.25cm, xshift=-0.25cm](r2a){$\text{Conv}_{\KernelSize}$};
	\node[draw, thick, rotate=90, below right of = r1, yshift=-0.25cm, xshift=0.25cm](r2b){$\text{Conv}_{\KernelSize}$};
	\node[draw, thick, rotate=90, below of = r2a](r3a){$\text{tanh}$};
	\node[draw, thick, rotate=90, below of = r2b](r3b){$\text{softmax}$};
	\node[below of = r1, rotate=90, yshift=-3cm, xshift=1cm](r4){{\Large$\bm{\odot}$}};
	
	\node[draw, thick, rotate=90, minimum width=3cm, below of = r4](r5){$\text{TADE}$};
	\node[draw, thick, rotate=90, below left of = r5, yshift=-0.25cm, xshift=-0.25cm](r6a){$\text{Conv}_{\KernelSize,\Dilation}$};
	\node[draw, thick, rotate=90, below right of = r5, yshift=-0.25cm, xshift=0.25cm](r6b){$\text{Conv}_{\KernelSize,\Dilation}$};
	\node[draw, thick, rotate=90, below of = r6a](r7a){$\text{tanh}$};
	\node[draw, thick, rotate=90, below of = r6b](r7b){$\text{softmax}$};
	\node[below of = r5, rotate=90, yshift=-3cm, xshift=1cm](r8){{\Large$\bm{\odot}$}};
	\node[right of = r8](r9){{\Large$\bm{\oplus}$}};		
	\node[right of = r9, rotate=90](output){$\text{Output}(\NumCh, \NumFrames)$};
	\node(cond) at (-0.25,-2){$\text{Cond}(\NumCh, \NumFrames)$};
	
	\draw[->, very thick] (cond)-|(r1);
	\draw[->, very thick] (cond)-|(r5);
	\draw[->, very thick] (input)--(r1);
	\draw[->, very thick] (0.5,0)--(0.5,2)-|(r9);
	\draw[->, very thick] (r1)--(r2a);
	\draw[->, very thick] (r1)--(r2b);
	\draw[->, very thick] (r2a)--(r3a);
	\draw[->, very thick] (r2b)--(r3b);
	\draw[->, very thick] (r3a)--(r4);
	\draw[->, very thick] (r3b)--(r4);
	
	\draw[->, very thick] (r4)--(r5);
	\draw[->, very thick] (r5)--(r6a);
	\draw[->, very thick] (r5)--(r6b);
	\draw[->, very thick] (r6a)--(r7a);
	\draw[->, very thick] (r6b)--(r7b);
	\draw[->, very thick] (r7a)--(r8);
	\draw[->, very thick] (r7b)--(r8);
	\draw[->, very thick] (r8)--(r9);
	\draw[->, very thick] (r9)--(output);
\end{tikzpicture}

==> figures/fig_nn_tades.tex <==
\subfloat[TADE]{\begin{tikzpicture}
		\draw[dashed, very thick, gray] (-5.5,-3.5)rectangle(1.5,-0.5);
		
		\node(input) at (0,0){$\text{Input}(\NumCh, \NumFrames)$};
		\node[draw, thick, minimum width=2.75cm, below of = input](r1){$\mathtt{ChannelNorm}$};
		\node[below of = r1](r2){{\Large$\bm{\odot}$}};
		\node[below of = r2](r3){{\Large$\bm{\oplus}$}};
		
		\node[below of = r3](output){$\text{Output}(\NumCh, \NumFrames)$};
		
		\node(cond) at (-4,0){$\text{Cond}(\tilde{\NumCh}, \tilde{\NumFrames})$};
		\node[draw, thick, minimum width=2.75cm, below of = cond](l1){$\mathtt{Up}/\mathtt{Down}(\tilde{\NumCh}, \NumFrames)$};
		\node[draw, thick, minimum width=2.75cm, below of = l1](l2){$\mathtt{Conv}_{\KernelSize}(\NumCh, \NumFrames)$};
		\node[draw, thick, minimum width=2.75cm, below of = l2](l3){$\mathtt{LeakyReLU(0.2)}$};
		\node[draw, thick, right of = l3, yshift=1cm, xshift=1.5cm](l4a){$\mathtt{Conv}_{\KernelSize}$};
		\node[draw, thick, right of = l3, yshift=0cm, xshift=1.5cm](l4b){$\mathtt{Conv}_{\KernelSize}$};
		
		\draw[->, very thick] (cond)--(l1);
		\draw[->, very thick] (l1)--(l2);
		\draw[->, very thick] (l2)--(l3);
		\draw[->, very thick] (-2.4,-3)|-(l4a);
		\draw[->, very thick] (l3)--(l4b);
		\draw[->, very thick] (l4a)--(r2);
		\draw[->, very thick] (l4b)--(r3);
		
		\draw[->, very thick] (input)--(r1);
		\draw[->, very thick] (r1)--(r2);
		\draw[->, very thick] (r2)--(r3);
		\draw[->, very thick] (r3)--(output);
	\end{tikzpicture}
	\label{fig:NN_tade}}
\hfill
\subfloat[TADEResBlock]{\begin{tikzpicture}
		\draw[dashed, very thick, gray, fill=red!30!white] (0.25,-2.05)rectangle(9.05,2.05);
		
		\node[rotate=90](input) at (-0.2,0){$\text{Input}(\NumCh, \NumFrames)$};
		\node[draw, thick, rotate=90, minimum width=3cm, below of = input, yshift=-0.25cm](r1){TADE};
		\node[draw, thick, rotate=90, below left of = r1, yshift=-0.25cm, xshift=-0.2cm](r2a){$\mathtt{Conv}_{\KernelSize}$};
		\node[draw, thick, rotate=90, below right of = r1, yshift=-0.25cm, xshift=0.2cm](r2b){$\mathtt{Conv}_{\KernelSize}$};
		\node[draw, thick, rotate=90, below of = r2a](r3a){$\mathtt{tanh}$};
		\node[draw, thick, rotate=90, below of = r2b](r3b){$\mathtt{softmax}$};
		\node[below of = r1, rotate=90, yshift=-2.75cm, xshift=1cm](r4){{\Large$\bm{\odot}$}};
		
		\node[draw, thick, rotate=90, minimum width=3cm, below of = r4](r5){TADE};
		\node[draw, thick, rotate=90, below left of = r5, yshift=-0.25cm, xshift=-0.2cm](r6a){$\mathtt{Conv}_{\KernelSize,\Dilation}$};
		\node[draw, thick, rotate=90, below right of = r5, yshift=-0.25cm, xshift=0.2cm](r6b){$\mathtt{Conv}_{\KernelSize,\Dilation}$};
		\node[draw, thick, rotate=90, below of = r6a](r7a){$\mathtt{tanh}$};
		\node[draw, thick, rotate=90, below of = r6b](r7b){$\mathtt{softmax}$};
		\node[below of = r5, rotate=90, yshift=-2.75cm, xshift=1cm](r8){{\Large$\bm{\odot}$}};
		\node[right of = r8](r9){{\Large$\bm{\oplus}$}};		
		\node[right of = r9, rotate=90](output){$\text{Output}(\NumCh, \NumFrames)$};
		\node(cond) at (1.025,-2.6){$\text{Cond}(\tilde{\NumCh}, \tilde{\NumFrames})$};
		
		\draw[->, very thick] (cond)--(r1);
		\draw[->, very thick] (1.025,-1.8)-|(r5);
		\draw[->, very thick] (input)--(r1);
		\draw[->, very thick] (0.5,0)--(0.5,1.8)-|(r9);
		\draw[->, very thick] (r1)--(r2a);
		\draw[->, very thick] (r1)--(r2b);
		\draw[->, very thick] (r2a)--(r3a);
		\draw[->, very thick] (r2b)--(r3b);
		\draw[->, very thick] (r3a)--(r4);
		\draw[->, very thick] (r3b)--(r4);
		
		\draw[->, very thick] (r4)--(r5);
		\draw[->, very thick] (r5)--(r6a);
		\draw[->, very thick] (r5)--(r6b);
		\draw[->, very thick] (r6a)--(r7a);
		\draw[->, very thick] (r6b)--(r7b);
		\draw[->, very thick] (r7a)--(r8);
		\draw[->, very thick] (r7b)--(r8);
		\draw[->, very thick] (r8)--(r9);
		\draw[->, very thick] (r9)--(output);
	\end{tikzpicture}%
	\label{fig:NN_taderesblock}}


==> figures/fig_rvq.tex <==
\begin{tikzpicture}
	\node[draw, thick](vq1) at (0,0) {$\text{VQ}_1$};
	\node[draw, thick](vq2) at (2.8,0) {$\text{VQ}_2$};
	\node[draw, thick](vq3) at (5.6,0) {$\text{VQ}_3$};
	
	\draw[->, thick] (-1.0,0)--(vq1);
	\draw[->, thick] (-0.75,0)--(-0.75,-0.75)--(1.2,-0.75)--(1.2,-0.2);
	\draw[->, thick] (vq1)--(vq2);
	\draw[->, thick] (1.8,0)--(1.8,-0.75)--(4,-0.75)--(4,-0.2);
	\draw[->, thick] (vq2)--(vq3);
	\draw[->, thick] (4.75,0)--(4.75,-0.75)--(6.75,-0.75)--(6.75,-0.2);
	\draw[->, thick] (vq3)--(7.25,0)node[right]{...};
	
	\draw[thick, fill=black] (-0.75,0) circle(1pt);
	\draw[thick, fill=black] (0.75,0) circle(1pt);
	\draw[thick, fill=white] (1.2,0) circle(5pt) node{$-$};
	\draw[thick, fill=black] (1.8,0) circle(1pt);
	\draw[thick, fill=black] (3.5,0) circle(1pt);
	\draw[thick, fill=white] (4,0) circle(5pt) node{$-$};
	\draw[thick, fill=black] (4.75,0) circle(1pt);
	\draw[thick, fill=white] (6.75,0) circle(5pt) node{$-$};
	\draw[thick, fill=black] (6.25,0) circle(1pt);
	
	\draw[thick, fill=white] (3.5,0.75) circle(5pt) node{$+$};
	\draw[thick, fill=white] (6.25,0.75) circle(5pt) node{$+$};
	\draw[->, thick] (0.75,0)--(0.75,0.75)--(3.3,0.75);
	\draw[->, thick] (3.5,0)--(3.5,0.55);
	\draw[->, thick] (6.25,0)--(6.25,0.55);
	\draw[->, thick] (3.75,0.75)--(6.05,0.75);
	\draw[->, thick] (6.5,0.75)--(7.25,0.75)node[above]{output};
\end{tikzpicture}

==> figures/fig_sq_staircase.tex <==
\centering
\begin{tikzpicture}[scale = 0.5]
	\draw[->, thick] (-5,0)--(5.5,0)node[right]{$\LatVec_n$};
	\draw[->, thick] (0,-5)--(0,5)node[right]{$\LatVecQ_{n}$};
	
	\begin{scope}[xshift=0.5cm, yshift=0.5cm]
		\draw[thick] (-6,-3.5)-- (-4,-3.5)-- (-3,-3.5) --(-3,-2.5) --(-2,-2.5)-- (-2,-1.5)-- (-1,-1.5)-- (-1,-.5)-- (0,-0.5)-- (0,0.5)-- (1,0.5)-- (1,1.5)-- (2,1.5)-- (2,2.5)-- (3,2.5)-- (3,3.5)-- (4,3.5)-- (6,3.5);
	\end{scope}
	\draw[dashed] (-5,-5) -- (5,5);
	
	\begin{scope}[xshift=-0.5cm]
		\draw[thick] (1,-0.1)--(1,0.1)node[below]{$\frac{\QuantLevel}{2}$};
		\draw[thick] (2,-0.1)--(2,0.1)node[below]{$\frac{3\QuantLevel}{2}$};
		\draw[thick] (3,-0.1)--(3,0.1);
		\draw[thick] (4,-0.1)--(4,0.1);
		\draw[thick] (5,-0.1)--(5,0.1)node[below]{$\LatVec_{\text{max}}$};
		\draw[thick] (-1,-0.1)--(-1,0.1);
		\draw[thick] (-2,-0.1)--(-2,0.1);
		\draw[thick] (-3,-0.1)--(-3,0.1);
		\draw[thick] (-4,-0.1)--(-4,0.1)node[below]{$\LatVec_{\text{min}}$};
	\end{scope}
	
	\begin{scope}[yshift=0.5cm]
		\draw[thick] (-0.1,0.5)--(0.1,0.5)node[left]{$\QuantLevel$};
		\draw[thick] (-0.1,1.5)--(0.1,1.5)node[left]{$2\QuantLevel$};
		\draw[thick] (-0.1,2.5)--(0.1,2.5);
		\draw[thick] (-0.1,3.5)--(0.1,3.5);
		\draw[thick] (-0.1,-0.5)--(0.1,-0.5);
		\draw[thick] (-0.1,-1.5)--(0.1,-1.5);
		\draw[thick] (-0.1,-2.5)--(0.1,-2.5);
		\draw[thick] (-0.1,-3.5)--(0.1,-3.5);
	\end{scope}
\end{tikzpicture}

==> figures/lat_correlation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}

\begin{axis}[
width=0.27\textwidth,
height=0.3\textheight,
y grid style={gray},
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
%ymin=0.262, ymax=0.95,
ymin=0.13, ymax=0.95,
ytick style={color=black}, 
xtick={1,2},
xticklabels = {$\bar{\rho}_{\mathbf{Y}, \text{ch}}$, $\bar{\rho}_{\mathbf{Z}, \text{ch}}$},
%xticklabel style={rotate=20},
%ylabel=$\bar{\rho}^{\text{dim}}$
]
\addplot [black, very thick]
table {%
0.9 0.873271093827523
1.1 0.873271093827523
1.1 0.903615563309355
0.9 0.903615563309355
0.9 0.873271093827523
};
\addplot [black, very thick]
table {%
1 0.873271093827523
1 0.85860977503665
};
\addplot [black, very thick]
table {%
1 0.903615563309355
1 0.922313678027357
};
\addplot [black, very thick]
table {%
0.9625 0.85860977503665
1.0375 0.85860977503665
};
\addplot [black, very thick]
table {%
0.9625 0.922313678027357
1.0375 0.922313678027357
};
\addplot [black, very thick]
table {%
1.9 0.301263929733083
2.1 0.301263929733083
2.1 0.369496666787245
1.9 0.369496666787245
1.9 0.301263929733083
};
\addplot [black, very thick]
table {%
2 0.301263929733083
2 0.293756362335816
};
\addplot [black, very thick]
table {%
2 0.369496666787245
2 0.470111140165606
};
\addplot [black, very thick]
table {%
1.9625 0.293756362335816
2.0375 0.293756362335816
};
\addplot [black, very thick]
table {%
1.9625 0.470111140165606
2.0375 0.470111140165606
};
\addplot [black, very thick]
table {%
0.9 0.883546363696507
1.1 0.883546363696507
};
\addplot [black, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 0.886270520300041
};
\addplot [black, very thick]
table {%
1.9 0.326855576873136
2.1 0.326855576873136
};
\addplot [black, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 0.347553049614055
};
\end{axis}

\end{tikzpicture}


==> figures/lat_correlation_temp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}

\begin{axis}[
width=0.27\textwidth,
height=0.3\textheight,
y grid style={gray},
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
%ymin=0.129412627043776, ymax=0.333749928873218,
ymin=0.13, ymax=0.95,
ytick style={color=black},
xtick={1,2},
xticklabels = {$\bar{\rho}_{\mathbf{Y}, \text{tmp}}$, $\bar{\rho}_{\mathbf{Z}, \text{tmp}}$},
%xticklabel style={rotate=20},
%ylabel=$\bar{\rho}^{\text{temp}}$
]
\addplot [black, very thick]
table {%
0.9 0.229443430500113
1.1 0.229443430500113
1.1 0.266928127866114
0.9 0.266928127866114
0.9 0.229443430500113
};
\addplot [black, very thick]
table {%
1 0.229443430500113
1 0.206226937385638
};
\addplot [black, very thick]
table {%
1 0.266928127866114
1 0.319891650103174
};
\addplot [black, very thick]
table {%
0.9625 0.206226937385638
1.0375 0.206226937385638
};
\addplot [black, very thick]
table {%
0.9625 0.319891650103174
1.0375 0.319891650103174
};
\addplot [black, very thick, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.324461869699152
};
\addplot [black, very thick]
table {%
1.9 0.168566549836326
2.1 0.168566549836326
2.1 0.220649818359225
1.9 0.220649818359225
1.9 0.168566549836326
};
\addplot [black, very thick]
table {%
2 0.168566549836326
2 0.138700686217842
};
\addplot [black, very thick]
table {%
2 0.220649818359225
2 0.277272280491631
};
\addplot [black, very thick]
table {%
1.9625 0.138700686217842
2.0375 0.138700686217842
};
\addplot [black, very thick]
table {%
1.9625 0.277272280491631
2.0375 0.277272280491631
};
\addplot [black, very thick, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.305953423674042
2 0.305574170908764
2 0.3111992856503
};
\addplot [black, very thick]
table {%
0.9 0.250433417324596
1.1 0.250433417324596
};
\addplot [black, very thick, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 0.252130263488542
};
\addplot [black, very thick]
table {%
1.9 0.194721760810209
2.1 0.194721760810209
};
\addplot [black, very thick, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 0.200900101279952
};
\end{axis}

\end{tikzpicture}

